VGF: Value-Guided Fuzzing -- Fuzzing Hardware as Hardware

As the complexity of logic designs increase, new avenues for testing digital hardware becomes necessary. Fuzz Testing (fuzzing) has recently received attention as a potential candidate for input vector generation on hardware designs. Using this technique, a fuzzer is used to generate an input to a logic design. Using a simulation engine, the logic design is given the generated stimulus and some metric of feedback is given to the fuzzer to aid in the input mutation. However, much like software fuzzing, hardware fuzzing uses code coverage as a metric to find new possible fuzzing paths. Unfortunately, as we show in this work, this coverage metric falls short of generic on some hardware designs where designers have taken a more direct approach at expressing a particular microarchitecture, or implementation, of the desired hardware. With this work, we introduce a new coverage metric which employs not code coverage, but state coverage internal to a design. By observing changes in signals within the logic circuit under testing, we are able to explore the state space of the design and provide feedback to a fuzzer engine for input generation. Our approach, Value-Guided Fuzzing (VGF), provides a generic metric of coverage which can be applied to any design regardless of its implementation. In this paper, we introduce our state-based VGF metric as well as a sample implementation which can be used with any VPI, DPI, VHPI, or FLI compliant simulator, making it completely HDL agnostic. We demonstrate the generality of VGF and show how our sample implementation is capable of finding bugs considerably faster than previous approaches.

==> img/architecture.tex <==
\begin{tikzpicture}[
        component/.style = {
			draw,
			rectangle,
			thick,
			minimum height=1.25cm,
			text width=2cm,
			% inner sep=0cm,
			text centered
		},
	]
	
	\def\components{
	    assert manager,
	    reset controller,
	    virtual PLL,
	    input scheduler,
	    monitor%
	}
	
	\foreach \lbl [count=\y] in \components {
	    \node[style=component] (c\y) at(0, -1.5*\y) {\lbl};
	}
	
	\def\components{
	    forksvr emulation/c1,
	    shmem manager/c5,
	    input handler/c4%
	}
	
	\foreach \lbl\npos [count=\y from 6] in \components {
	    \node [style=component, left of=\npos, node distance=3cm]
	        (c\y) {\lbl};
	}
	
	\draw let \p1=(c5.center) in let \p2=(c6.center) in
	    node[style=component, text width=5cm, minimum height=1cm]
	    (c9)
	    at (0.5*\x1 + 0.5*\x2, \y1 - 1.5cm)
	    {config manager};
	
	% config conns
	\draw[-latex'] (c9) |- ($(c1.west) + (0, -0.25)$);
	\foreach \cnode in {c2.west,c4.west,c5.west} {
	    \draw[-latex'] let \p1=(c9.center) in
	        let \p2=(\cnode) in
	       (\x1, \y2 + 0.25cm) -- (\x2, \y2 + 0.25cm);
	}
	
	\draw[-latex'] let \p1=(c9.center) in
	    let \p2=(c2.west) in
	    (\x1, \y2 - 0.25cm) -- (\x2, \y2 - 0.25cm);
	\draw[-latex'] let \p1=(c9.center) in
	    let \p2=(c3.west) in
	    (\x1, \y2) -- (\x2, \y2);
	
	% input and shmem connections
	\draw[-latex'] ( $(c8.east) - (0, 0.25cm)$ )
	    -- ( $(c4.west) - (0, 0.25cm)$ );
	\draw[latex'-] ( $(c7.east) - (0, 0.25cm)$ )
	    -- ( $(c5.west) - (0, 0.25cm)$ );
	
	% forksvr conns
	\draw[-latex'] (c6) |- ($(c2.west) + (0, 0.25)$);
	\draw[latex'-] ($(c6.east) + (0, 0.25) $) -- ($(c1.west) + (0,0.25)$);
	
	% PLL conns
	\draw[-latex'] (c3) -- (c4);
	\draw[-latex'] (c2) -- (c3);

    % simulator side arrows
    \def\simulatorside {
        latex'-/c1.east/signals,
        -latex'/c2.east/resets,
        -latex'/c3.east/clocks,
        latex'-/c4.east/signals,
        -latex'/c5.east/inputs%
    }
    
    \foreach \arrowstyle\nodecoord\lbl in \simulatorside {
        \draw[\arrowstyle] (\nodecoord) -- +(0.5, 0) node[anchor=west] {\lbl};
        \draw[\arrowstyle] let \p1=(\nodecoord) in
            (\x1, \y1 + 0.25cm) -- +(0.5cm, 0);
        \draw[\arrowstyle] let \p1=(\nodecoord) in
            (\x1, \y1 - 0.25cm) -- +(0.5cm, 0);
    }

    % AFL side arrows
    \def\aflside {
        latex'-latex'/c6.west/AFL,
        latex'-latex'/c7.west/AFL,
        latex'-/c8.west/AFL%
    }
    
    \foreach \arrowstyle\nodecoord\lbl in \aflside {
        \draw[\arrowstyle] (\nodecoord) -- +(-0.5, 0)
            node[anchor=east] {\lbl};
    }
    
    % config file
    \draw[latex'-] (c9.south) -- +(0, -0.5)
        node[anchor=north] {config file};
    
\end{tikzpicture}


==> img/overview.tex <==
\begin{tikzpicture}[
		component/.style = {
			draw,
			rectangle,
			thick,
			minimum height=1.5cm,
			text width=2cm,
			% inner sep=0cm,
			text centered
		}
	]

	\node[style=component] (afl) at(-0.5, 0) {AFL};

	\node[style=component] (hrn) at(3, 0) {\projectname{} Harness};
	\node[style=component, minimum height=0.5cm] (cocotb) at(3, -1) {cocotb};

	\node[style=component] (sim) at(3, -3) {Simulator};
	
	\draw[latex'-] (sim.east) -- ++(0.5, 0) node[anchor=west] {HDL};
	\draw[latex'-] (hrn.east) -- ++(0.5, 0) node[anchor=west]
		{Config (Tcl)};

	\draw[latex'-latex'] (cocotb) -- node[anchor=west] {VPI} (sim);

	\def\comm {
		fsvr/latex'-latex',
		shmem/latex'-latex',
		inputs/-latex'%
	}

	\foreach \lbl\arrowtype [count=\y from 0] in \comm {
		\draw[\arrowtype]
				($ (afl.east) + (0, -0.5*\y+0.5) $)
				-- node[anchor=south] {\lbl}
				($ (hrn.west) + (0, -0.5*\y+0.5) $);
	}

\end{tikzpicture}

